Low-Resource Syntactic Transfer with Unsupervised Source Reordering

We describe a cross-lingual transfer method for dependency parsing that takes into account the problem of word order differences between source and target languages. Our model only relies on the Bible, a considerably smaller parallel data than the commonly used parallel data in transfer methods. We use the concatenation of projected trees from the Bible corpus, and the gold-standard treebanks in multiple source languages along with cross-lingual word representations. We demonstrate that reordering the source treebanks before training on them for a target language improves the accuracy of languages outside the European language family. Our experiments on 68 treebanks (38 languages) in the Universal Dependencies corpus achieve a high accuracy for all languages. Among them, our experiments on 16 treebanks of 12 non-European languages achieve an average UAS absolute improvement of 3.3% over a state-of-the-art method.

==> dep_orig.tex <==
\small
\begin{dependency}[theme = simple]
\begin{deptext}
I \& had \& a \& routine \& surgery \& for \& an \& ingrown \& toenail \& .  \\
\end{deptext}
													
\depedge[arc angle=30]{2}{1}{\footnotesize nsubj}
\deproot[arc angle=30,edge unit distance=1.9ex]{2}{\footnotesize ROOT}
\depedge[arc angle=60]{5}{3}{\footnotesize det}
\depedge[arc angle=20]{5}{4}{\footnotesize amod}
\depedge[arc angle=90]{2}{5}{\footnotesize obj}
\depedge[arc angle=60]{9}{6}{\footnotesize case}
\depedge[arc angle=40]{9}{7}{\footnotesize det}
\depedge[arc angle=20]{9}{8}{\footnotesize amod}
\depedge[arc angle=90]{5}{9}{\footnotesize nmod}
\depedge[arc angle=90]{2}{10}{\footnotesize punct}

\end{dependency}

==> dep_reorder.tex <==
\small
\centering
\begin{dependency}[theme = simple]
\begin{deptext}
I  \& a \& surgery  \& routine \& for \& an \& toenail \& ingrown  \& had  \& .  \\
%{\scriptsize \setfarsi\novocalize \<mn> } \& {\scriptsize \setfarsi\novocalize \<yk> } \& {\scriptsize \setfarsi\novocalize \<jrA.hy> } \&{\scriptsize  \setfarsi\novocalize \<`Ady> } \&  {\scriptsize \setfarsi\novocalize \<brAy>} \&  {\scriptsize \setfarsi\novocalize \<yk> } \&  {\scriptsize \setfarsi\novocalize \<nAxn> } \&  {\scriptsize \setfarsi\novocalize \<drwny> }\&  {\scriptsize \setfarsi\novocalize \<dA^stm> }\&  {\scriptsize \setfarsi\novocalize \<.> } \\
\end{deptext}
													
\depedge{9}{1}{\footnotesize nsubj}
\deproot[arc angle=30,edge unit distance=1.9ex]{9}{\footnotesize ROOT}
\depedge{3}{2}{\footnotesize det}
\depedge{3}{4}{\footnotesize amod}
\depedge{9}{3}{\footnotesize obj}
\depedge[arc angle=40]{7}{5}{\footnotesize case}
\depedge[arc angle=20]{7}{6}{\footnotesize det}
\depedge{7}{8}{\footnotesize amod}
\depedge{3}{7}{\footnotesize nmod}
\depedge{9}{10}{\footnotesize punct}

\end{dependency}
